Competing orders in one-dimensional half-filled multicomponent fermionic cold atoms: The Haldane-charge conjecture

We investigate the nature of the Mott-insulating phases of half-filled 2N-component fermionic cold atoms loaded into a one-dimensional optical lattice. By means of conformal field theory techniques and large-scale DMRG calculations, we show that the phase diagram strongly depends on the parity of $N$. First, we single out charged, spin-singlet, degrees of freedom, that carry a pseudo-spin ${\cal S}=N/2$ allowing to formulate a Haldane conjecture: for attractive interactions, we establish the emergence of Haldane insulating phases when $N$ is even, whereas a metallic behavior is found when $N$ is odd. We point out that the $N=1,2$ cases do \emph{not} have the generic properties of each family. The metallic phase for $N$ odd and larger than 1 has a quasi-long range singlet pairing ordering with an interesting edge-state structure. Moreover, the properties of the Haldane insulating phases with even $N$ further depend on the parity of N/2. In this respect, within the low-energy approach, we argue that the Haldane phases with N/2 even are not topologically protected but equivalent to a topologically trivial insulating phase and thus confirm the recent conjecture put forward by Pollmann {\it et al.} [Pollmann {\it et al.}, arXiv:0909.4059 (2009)].

==> figringdiagramN3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,918){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(726,1986){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(726,3053){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,4121){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(726,5189){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(858,484){\makebox(0,0){\strut{}$0$}}%
      \put(1820,484){\makebox(0,0){\strut{}${\pi/2}$}}%
      \put(2781,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(3743,484){\makebox(0,0){\strut{}${3\pi/2}$}}%
      \put(4705,484){\makebox(0,0){\strut{}$2\pi$}}%
      \put(352,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$g_i$}}}%
      \put(2781,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(2389,4121){\makebox(0,0)[l]{\strut{}SU$(2)_c$ line}}%
      \put(1409,1986){\makebox(0,0)[l]{\strut{}(I)}}%
      \put(2756,1986){\makebox(0,0)[l]{\strut{}(II)}}%
      \put(3674,1986){\makebox(0,0)[l]{\strut{}(III)}}%
      \put(4348,1986){\makebox(0,0)[l]{\strut{}(I)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1690,3992){\makebox(0,0)[r]{\strut{}$g_5/g_1$}}%
      \csname LTb\endcsname%
      \put(1690,4212){\makebox(0,0)[r]{\strut{}$g_4/g_1$}}%
      \csname LTb\endcsname%
      \put(1690,4432){\makebox(0,0)[r]{\strut{}$g_3/g_1$}}%
      \csname LTb\endcsname%
      \put(1690,4652){\makebox(0,0)[r]{\strut{}$g_2/g_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_ringdiagram_N3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figringdiagramN3SU2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,918){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(726,1986){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(726,3053){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,4121){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(726,5189){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1243,484){\makebox(0,0){\strut{}$4.386$}}%
      \put(2012,484){\makebox(0,0){\strut{}$4.388$}}%
      \put(2782,484){\makebox(0,0){\strut{}$4.39$}}%
      \put(3551,484){\makebox(0,0){\strut{}$4.392$}}%
      \put(4320,484){\makebox(0,0){\strut{}$4.394$}}%
      \put(352,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$g_i$}}}%
      \put(2781,154){\makebox(0,0){\strut{}$\theta$ (rad)}}%
      \put(1627,3053){\makebox(0,0)[l]{\strut{}SU$(2)_c$ line}}%
      \put(1243,1986){\makebox(0,0)[l]{\strut{}(II)}}%
      \put(3743,1986){\makebox(0,0)[l]{\strut{}(III)}}%
      \put(2397,1986){\makebox(0,0)[l]{\strut{}(III)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1811,3992){\makebox(0,0)[r]{\strut{}$g_5/g_1$}}%
      \csname LTb\endcsname%
      \put(1811,4212){\makebox(0,0)[r]{\strut{}$g_4/g_1$}}%
      \csname LTb\endcsname%
      \put(1811,4432){\makebox(0,0)[r]{\strut{}$g_3/g_1$}}%
      \csname LTb\endcsname%
      \put(1811,4652){\makebox(0,0)[r]{\strut{}$g_2/g_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_ringdiagram_N3SU2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figringdiagramN3SU2dual.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,918){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(726,1986){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(726,3053){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,4121){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(726,5189){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(858,484){\makebox(0,0){\strut{}$5.6$}}%
      \put(1627,484){\makebox(0,0){\strut{}$5.62$}}%
      \put(2397,484){\makebox(0,0){\strut{}$5.64$}}%
      \put(3166,484){\makebox(0,0){\strut{}$5.66$}}%
      \put(3936,484){\makebox(0,0){\strut{}$5.68$}}%
      \put(4705,484){\makebox(0,0){\strut{}$5.7$}}%
      \put(352,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$g_i$}}}%
      \put(2781,154){\makebox(0,0){\strut{}$\theta$ (rad)}}%
      \put(1243,4762){\makebox(0,0)[l]{\strut{}$\widetilde{\textrm{SU}(2)}_c$ line}}%
      \put(1627,1986){\makebox(0,0)[l]{\strut{}(III)}}%
      \put(3551,1986){\makebox(0,0)[l]{\strut{}(I)}}%
      \put(-45727,1986){\makebox(0,0)[l]{\strut{}(III)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4312,3992){\makebox(0,0)[r]{\strut{}$-g_5/g_1$}}%
      \csname LTb\endcsname%
      \put(4312,4212){\makebox(0,0)[r]{\strut{}$-g_4/g_1$}}%
      \csname LTb\endcsname%
      \put(4312,4432){\makebox(0,0)[r]{\strut{}$g_3/g_1$}}%
      \csname LTb\endcsname%
      \put(4312,4652){\makebox(0,0)[r]{\strut{}$g_2/g_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_ringdiagram_N3SU2dual}}%
    \gplfronttext
  \end{picture}%
\endgroup

